On Jumps, Interactions, and Intersection Types

The Jumping Abstract Machine (JAM), an evaluation mechanism for the $\lambda$-calculus, was introduced by Danos and Regnier as an optimization of the Interaction Abstract Machine (IAM), itself an operational counterpart to Girard's Geometry of Interaction and Abramsky $\textit{et al}$. game semantics. Moreover, the JAM is isomorphic to the Pointer Abstract Machine (PAM), the syntactical counterpart of Hyland and Ong's game semantics. We study a generalization of the JAM, that we call the Parametric Jumping Abstract Machine (PaJAM) and show that there is a tight correspondence between the PaJAM and non-idempotent intersection types: given a normalizing term $t$, the number of steps taken by the PaJAM when evaluating $t$ can be extracted from its non-idempotent intersection type derivation. Remarkably, fixing the backtracking depth of the PaJAM, one can easily recover both the JAM/PAM, when the depth is constrained to be zero, and the IAM, when it is instead unconstrained. Exploiting type-theoretic machinery, we analyze the complexity of the PaJAM, showing that it is $\textit{polynomial}$ in the number of weak head $\beta$ steps, giving rise to a $\textit{reasonable}$ cost model, for each $\textit{finite}$ bound on the backtracking depth.

==> machines/LJAM-strat-data.tex <==
% !TeX spellcheck = en_US
% !TEX root = ../main.tex
%%%%%%%%%%%%%%
	\fbox{
		$\begin{array}{rl@{\hspace{0.3cm}}rl}
			\textsc{\TrPoss} & \lpos  \grameq (\tm, \ctx_n,\tlog_{n}) 
			&		
			\textsc{Tapes} &\tape\grameq\stempty\midd\resm\cons\tape\midd\lpos\cons\tape
			\\
			\textsc{Logs} & \tlog_0  \grameq  \epsilon \qquad \tlog_{n+1}  \grameq  \lpos\cons\tlog_n
			&		
			\textsc{Dir.}&\pol\grameq\downp\midd\upp\\
			\textsc{States}&\state\grameq({\tm},{\ctx},{\tlog},{\tape},{\pol},k)&&k\in\nat\cup\{\infty\}\\
		\end{array}$
	}

==> machines/LJAM-strat.tex <==
% !TeX spellcheck = en_US
% !TEX root = ../main.tex
%%%%%%%%%%%%%%
	${\footnotesize \begin{array}{l@{\hspace{.3cm}}l@{\hspace{.3cm}}
			l@{\hspace{.3cm}}l@{\hspace{.3cm}}l@{\hspace{.3cm}}l@{\hspace{.3cm}}l@{\hspace{.3cm}} 
			l@{\hspace{.3cm}}l@{\hspace{.3cm}}l@{\hspace{.3cm}}l}
		%	\newcommand{\dstatetab}[4]{&\red{#1} && #2 && #3 && #4 }
		\mathsf{Sub}\mbox{-}\mathsf{term} & \mathsf{Context} & \mathsf{Log} & 
		\mathsf{Tape} & \mathsf{Dep.}
		&&	\mathsf{Sub}\mbox{-}\mathsf{term} & \mathsf{Context} & \mathsf{Log} 
		& 
		\mathsf{Tape} & \mathsf{Dep.}
		\\
		\hhline{===========}
		\\[-8pt]
		\dstatetab{ \tm\tmtwo }{ \ctx }{ \tape }{ \tlog } & k &
		\iamdap &%\\[-2pt]
		\dstatetab{ \tm }{ \ctxp{\ctxhole\tmtwo} }{ \resm\cons\tape }{ \tlog }& k
		\\[3pt]		
		
		\dstatetab{ \la\var\tm }{ \ctx }{ \resm\cons\tape }{ \tlog } & k&
		\iamdlamone &%\\[-2pt]
		\dstatetab{ \tm }{ \ctxp{\la\var\ctxhole} }{ \tape }{ \tlog }& k
		\\[3pt]  
		
		\dstatetab{ \var }{ \ctxp{\la\var\ctxtwo_n} }{ \tape }{ 
		\tlog_n\cons\tlog 
		} & k & 
		\iamdvar &%\\[-2pt]
		\ustatetab{ \la\var\ctxtwo_n\ctxholep\var}{ \ctx }{ 
			\lpostwo\cons\tape }{ \tlog 
			} & k
		\\[3pt]
		\dstatetab{ \la\var\ctxtwo_n\ctxholep{\var} }{ \ctx }{ 
			\lpostwo\cons\tape }{ \tlog } & k &
		\tomachbttwo &%\\[-2pt]
		\ustatetab{ \var }{ \ctxp{\la\var\ctxtwo_n} }{ \tape }{ \tlog_n\cons\tlog } & k{+}1
		\\[3pt]
		%\iamtdes \\[4pt]
		%\iamtdvartwo\\[-4pt]
		\cline{1-11}
		\\[-8pt]
		%\cline{1-10}
		%\cline{1-10}
		\ustatetab{ \tm }{ \ctxp{\ctxhole\tmtwo} }{ \resm\cons\tape }{ \tlog } & k &
		\iamuapltwo &%\\[-2pt]
		\ustatetab{ \tm\tmtwo }{ \ctx }{ \tape }{ \tlog } & k
		\\[3pt]
		
		\ustatetab{ \tm }{ \ctxp{\la\var\ctxhole} }{ \tape }{ \tlog } & k &
		\iamulam &%\\[-2pt]
		\ustatetab{ \la\var\tm }{ \ctx }{ \resm\cons\tape }{ \tlog } & k
		\\[3pt]
		
		\ustatetab{ \tm }{ \ctxp{\ctxhole\tmtwo} }{ \lpos\cons\tape }{ \tlog } & k &
		\iamuaplone &%\\[-2pt]
		\dstatetab{ \tmtwo }{ \ctxp{\tm\ctxhole} }{ \tape }{ \lpos\cons\tlog } & k
		\\[3pt]
		
		\ustatetab{ \tm }{ \ctxp{\tmtwo\ctxhole} }{ \tape }{ 
		(\var,\ctxtwo,\tlogtwo)\cons\tlog } & 0 &
		\iamujump &%\\[-2pt]
		\ustatetab{ \var }{ \ctxtwo }{ \tape }{ \tlogtwo } & 0
		\\[3pt]
		\ustatetab{ \tm }{ \ctxp{\tmtwo\ctxhole} }{ \tape }{ \lpos\cons\tlog }  & k{+}1&
		\tomachbtone &%\\[-2pt]
		\dstatetab{ \tmtwo }{ \ctxp{\ctxhole\tm} }{ \lpos\cons\tape }{ \tlog 
		} & k\\[3pt]
		%\iamtues \\[4pt]
		%\iamtuestwo\\[-4pt]
		\cline{1-11}\\
		\multicolumn{11}{l}{\text{where }\lpostwo\defeq (\var,\ctxp{\la\var\ctxtwo_n},\tlog_n\cons\tlog).}
		\end{array}}$

